A note on 0-bipolar knots of concordance order two

Let $\mathcal{T}$ be the group of smooth concordance classes of topologically slice knots, and $\{0\}\subset\cdots\subset \mathcal{T}_{n+1}\subset\mathcal{T}_{n}\subset \cdots\subset \mathcal{T}_{0}\subset \mathcal{T}$ be the bipolar filtration. In this paper, we show that a proper collection of the knots employed by Hedden, Kim, and Livingston to prove $\mathbb{Z}_2^{\infty} < \mathcal{T}$ can be used to see $\mathbb{Z}_2^{\infty} < \mathcal{T}_0/\mathcal{T}_1$.

==> drawing-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{587.78864494bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52244744)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing-1.pdf}}%
    \put(0.15535509,0.44246496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$-J$}}}}%
    \put(0.05509038,0.31106482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$-n$}}}}%
    \put(0.76837542,0.44627253){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$J$}}}}%
    \put(0.89459324,0.31373806){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$n$}}}}%
  \end{picture}%
\endgroup%


==> drawing-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1268.85512629bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66026942)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing-2.pdf}}%
    \put(0.2380376,0.56059027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$+1$}}}}%
    \put(0.22136207,0.17477064){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$T_{2,3}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing-2.pdf}}%
    \put(0.00812897,0.60602377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$-2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{drawing-2.pdf}}%
    \put(0.79783432,0.16776998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$T_{2,3}$}}}}%
    \put(0.58945373,0.5973459){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$-2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{drawing-2.pdf}}%
    \put(0.46186323,0.34025856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{Blow down}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{drawing-2.pdf}}%
  \end{picture}%
\endgroup%


==> drawing-3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{587.78864494bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52244744)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing-3.pdf}}%
    \put(0.14174476,0.44052063){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$-D_k$}}}}%
    \put(0.05509038,0.31106482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$-n$}}}}%
    \put(0.85570654,0.30596072){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$n-4k$}}}}%
  \end{picture}%
\endgroup%


==> drawing-4.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing-4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{934.35320961bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37079507)%
    \put(0.54169346,0.34074088){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$\mu$}}}}%
    \put(0.64445567,0.01756502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$-2n$}}}}%
    \put(0.88167437,0.28816673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$2n$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing-4.pdf}}%
    \put(0.03053835,0.34416572){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$\mu$}}}}%
    \put(0.12816338,0.00729056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$-2n$}}}}%
    \put(0.3465455,0.28816672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$2n$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing-4.pdf}}%
    \put(0.3871032,0.18684723){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$D_k^r$}}}}%
    \put(0.01458347,0.23016334){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$-D_k$}}}}%
    \put(0.01158587,0.14353116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$-D_k^r$}}}}%
    \put(0.28605279,0.17796469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\Huge{$D_k$}}}}%
  \end{picture}%
\endgroup%

